On Discrete-Time/Frequency-Periodic End-to-End Fiber-Optical Channel Models

A discrete-time end-to-end fiber-optical channel model is derived based on the first-order perturbation approach. The model relates the discrete-time input symbol sequences of co-propagating wavelength channels to the received symbol sequence after matched filtering and T-spaced sampling. To this end, the interference from both self- and cross-channel nonlinear interactions of the continuous-time optical signal is represented by a single discrete-time perturbative term. Two equivalent discrete-time models can be formulated---one in the time-domain, the other in the 1/T-periodic continuous-frequency domain. The time-domain formulation coincides with the well-known pulse-collision picture. The novel frequency-domain picture incorporates the sampling operation via an aliased and periodic kernel description. This gives rise to an alternative perspective on the end-to-end input/output relation between the spectrum of the discrete-time transmit symbol sequence and the spectrum of the receive symbol sequence. Both views can be extended from a regular, i.e., solely additive model, to a combined regular-logarithmic model to take the multiplicative nature of certain distortions into consideration. An alternative formulation of the Gaussian Noise model is provided to take the aliasing of frequency components correctly into account. A novel algorithmic implementation of the discrete and periodic frequency-domain model is presented. The derived end-to-end model requires only a single computational step and shows good agreement in the mean-squared error sense compared to the oversampled and inherently sequential split-step Fourier method.

==> figures/E_fd_sc_ss_lossless.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=0.8,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[]{data/E_fd_sc_ss_lossless-1.tsv};
\addlegendentry{total}

\addplot [color=mycolor2]
  table[]{data/E_fd_sc_ss_lossless-2.tsv};
\addlegendentry{mult}

\addplot [color=mycolor3]
  table[]{data/E_fd_sc_ss_lossless-3.tsv};
\addlegendentry{add}

\end{axis}
\end{tikzpicture}%

==> figures/E_fd_sc_ss_lossy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=100,
major tick length=.1cm,
xtick={1,10,20,...,100},
xticklabels={{$1$},{},{$20$},{},{$40$},{},{$60$},{},{$80$},{},{$100$}},
every outer x axis line/.append style={white!5!black},
xminorticks=true,
xlabel={\color[rgb]{0.2,0.2,0.2}$\Rs$ [GBd] $\longrightarrow$},
ylabel={$E_H$ $\longrightarrow$},
ytick={0,0.03125,0.1,0.2,...,0.8},
yticklabels={{$~$},{$\frac{1}{32}$},{},{$0.2$},{},{$0.4$},{},{$0.6$},{},{$0.8$}},
xmajorgrids,
tick align=outside,
ymin=0,
ymax=0.8,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={solid,very thin},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]
  table[]{data/E_fd_sc_ss_lossy-1.tsv};
\label{p1}
% \addlegendentry{$E_{H}^{\superSCI}$}

\addplot [color=black,thick,dashed]
  table[]{data/E_fd_sc_ss_lossy-2.tsv};
\label{p2}
% \addlegendentry{$E_{H,\phi}^{\superSCI}$}

\addplot [color=black,thick,dotted]
  table[]{data/E_fd_sc_ss_lossy-3.tsv};
\label{p3}
% \addlegendentry{$E_{H,\Delta}^{\superSCI}$}

\addplot [color=gray,thick]
  table[]{data/E_fd_sc_ss_lossless-1.tsv};
\label{p4}

\addplot [color=gray,thick,dashed]
  table[]{data/E_fd_sc_ss_lossless-2.tsv};

\addplot [color=gray,thick,dotted]
  table[]{data/E_fd_sc_ss_lossless-3.tsv};

% \begin{pgfonlayer}{foreground layer}
%     \draw[<->,thick,color=white,font=\fontsize{4}{5}] (axis cs:35, 0.02) -- node[above=0.5mm] {\color{black} \small $(\frac{3}{2} \phinlp / \Pow_\probe)^{-1} = (\frac{3}{2} \frac{8}{9} \gamma \Leff)^{-1}$} (axis cs:35, 0.03);
% \end{pgfonlayer}

\begin{pgfonlayer}{foreground layer}
    \draw[<->,thick,color=white,font=\fontsize{4}{5}] (axis cs:35, 0.02) -- node[above=0.5mm] {\color{black} \small $\approx2/\Nfft$} (axis cs:35, 0.03);
    % \draw[<->,thick,color=white,font=\fontsize{4}{5}] (axis cs:35, 0.02) -- node[above=0.5mm] {\color{black} \small $\approx2/\Nfft=1/32$} (axis cs:35, 0.03);
\end{pgfonlayer}
% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
\node [draw,fill=white,anchor=north west] at (rel axis cs: 0.73,0.97) {\shortstack[l]{
\ref{p1} $E_{H}^{\superSCI}$ \\
\ref{p2} $E_{H,\phi}^{\superSCI}$\\
\ref{p3} $E_{H,\Delta}^{\superSCI}$}};

% Second "Legend" node
\node [draw,fill=white,anchor=north west] at (rel axis cs: 0.34,0.97) {\shortstack[l]{
\ref{p1} standard fiber \\
\ref{p4} lossless fiber}};

\end{axis}
\end{tikzpicture}%


==> figures/E_td_2chan_ss_lossless.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=76.8,
xmax=200,
major tick length=.1cm,
xtick={76.8,80,90,100,...,200},
xticklabels={{$76.8$},{},{},{$100$},{},{$120$},{},{$140$},{},{$160$},{},{$180$},{},{$200$}},
xminorticks=true,
xlabel={\color[rgb]{0.2,0.2,0.2}$\Delta \omega_1 / (2\pi)$ [GHz] $\longrightarrow$},
ylabel={$E_h$ $\longrightarrow$},
ytick={0,0.01,...,0.08},
yticklabels={{$0$},{},{$0.02$},{},{$0.04$},{},{$0.06$},{},{$0.08$}},
xmajorgrids,
tick align=outside,
ymin=0,
ymax=0.08,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
scaled y ticks=false,
grid style={solid,very thin},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]
  table[]{data/E_td_2chan_ss_lossless-1.tsv};
  \label{p1_2chan}


\addplot [color=black,dashed,thick]
  table[]{data/E_td_2chan_ss_lossless-2.tsv};
  \label{p2_2chan}


\addplot [color=black,dotted,thick]
  table[]{data/E_td_2chan_ss_lossless-3.tsv};
  \label{p3_2chan}
% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
\node [draw,fill=white,anchor=north west] at (rel axis cs: 0.73,0.97) {\shortstack[l]{
\ref{p1_2chan} $E_{h}^{\superXCI}$ \\
\ref{p2_2chan} $E_{h,\phi}^{\superXCI}$\\
\ref{p3_2chan} $E_{h,\Delta}^{\superXCI}$}};


\end{axis}
\end{tikzpicture}%


==> figures/E_td_sc_multspan_lossy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=10,
major tick length=.1cm,
xtick={1,2,3,...,10},
xticklabels={},
xminorticks=true,
xlabel={\color[rgb]{0.2,0.2,0.2}$\Nsp$ $\longrightarrow$},
ylabel={$E_h$ $\longrightarrow$},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={{$0$},{},{$0.1$},{},{$0.2$},{},{$0.3$}},
xmajorgrids,
tick align=outside,
axis x line=none,
ymin=0,
ymax=0.3,
yminorticks=true,
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={solid,very thin},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=black,thick,mark=o,only marks]
\addplot [color=black,thick,mark=o,every mark/.append style={solid}]
  table[]{data/E_td_sc_multspan_lossy-1.tsv};
  \label{p1_tms}

% \addplot [color=black,thick,dashed]
\addplot [color=black,dashed,thick,mark=o,every mark/.append style={solid}]
% \addplot [color=black,thick,mark=*,only marks]
  table[]{data/E_td_sc_multspan_lossy-2.tsv};
  \label{p2_tms}

% \addplot [color=black,thick,dotted]
\addplot [color=black,dotted,thick,mark=o,every mark/.append style={solid}]
% \addplot [color=black,thick,mark=x,only marks]
  table[]{data/E_td_sc_multspan_lossy-3.tsv};
\label{p3_tms}
% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
\node [draw,fill=white,anchor=north west] at (rel axis cs: 0.33,0.97) {\shortstack[l]{
\ref{p1_tms} $E_{h}^{\superSCI}$ \\
\ref{p2_tms} $E_{h,\phi}^{\superSCI}$\\
\ref{p3_tms} $E_{h,\Delta}^{\superSCI}$}};


\end{axis}
\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=10,
major tick length=.1cm,
xtick={1,2,3,...,10},
xminorticks=true,
% xlabel={\color[rgb]{0.2,0.2,0.2}$\Nsp$ $\longrightarrow$},
ylabel={\color{black}{$E_h\times\Nsp^2$ $\longrightarrow$}},
% ytick={0,0.05,0.1,...,0.25},
% yticklabels={{$0$},{},{$0.1$},{},{$0.2$},{}},
xlabel={\color[rgb]{0.2,0.2,0.2}$\Nsp$ $\longrightarrow$},
xmajorgrids,
tick align=outside,
ymin=0,
ymax=3,
yminorticks=true,
xtick={1,2,3,...,10},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% axis x line=none,
% axis y line*=right,
ylabel near ticks,
yticklabel pos=right,
grid style={solid,very thin},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=black,thick,mark=o,only marks]
\addplot [color=black,gray,thick,mark=x,every mark/.append style={solid}]
  table[]{data/ExNsp_td_sc_multspan_lossy-1.tsv};

% \addplot [color=black,thick,dashed]
\addplot [color=black,gray,dashed,thick,mark=x,every mark/.append style={solid}]
% \addplot [color=black,thick,mark=*,only marks]
  table[]{data/ExNsp_td_sc_multspan_lossy-2.tsv};

% \addplot [color=black,thick,dotted]
\addplot [color=black,gray,dotted,thick,mark=x,every mark/.append style={solid}]
% \addplot [color=black,thick,mark=x,only marks]
  table[]{data/ExNsp_td_sc_multspan_lossy-3.tsv};


\end{axis}
\end{tikzpicture}%


==> figures/E_td_sc_ss_lossless.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=0.8,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[]{data/E_td_sc_ss_lossless-1.tsv};
\addlegendentry{total}

\addplot [color=mycolor2]
  table[]{data/E_td_sc_ss_lossless-2.tsv};
\addlegendentry{mult}

\addplot [color=mycolor3]
  table[]{data/E_td_sc_ss_lossless-3.tsv};
\addlegendentry{add}

\end{axis}
\end{tikzpicture}%

==> figures/E_td_sc_ss_lossy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=100,
major tick length=.1cm,
xtick={1,10,20,...,100},
xticklabels={{$1$},{},{$20$},{},{$40$},{},{$60$},{},{$80$},{},{$100$}},
xminorticks=true,
xlabel={\color[rgb]{0.2,0.2,0.2}$\Rs$ [GBd] $\longrightarrow$},
ylabel={$E_h$ $\longrightarrow$},
ytick={0,0.1,0.2,...,0.8},
yticklabels={{$0$},{},{$0.2$},{},{$0.4$},{},{$0.6$},{},{$0.8$}},
xmajorgrids,
tick align=outside,
ymin=0,
ymax=0.8,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={solid,very thin},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]
  table[]{data/E_td_sc_ss_lossy-1.tsv};
  \label{p1_t}
% \addlegendentry{$E_{h}^{\superSCI}$}

\addplot [color=black,thick,dashed]
  table[]{data/E_td_sc_ss_lossy-2.tsv};
  \label{p2_t}
% \addlegendentry{$E_{h,\phi}^{\superSCI}$}

\addplot [color=black,thick,dotted]
  table[]{data/E_td_sc_ss_lossy-3.tsv};
  \label{p3_t}
% \addlegendentry{$E_{h,\Delta}^{\superSCI}$}

\addplot [color=gray,thick]
  table[]{data/E_td_sc_ss_lossless-1.tsv};
  \label{p4_t}

\addplot [color=gray,thick,dashed]
  table[]{data/E_td_sc_ss_lossless-2.tsv};

\addplot [color=gray,thick,dotted]
  table[]{data/E_td_sc_ss_lossless-3.tsv};

% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
\node [draw,fill=white,anchor=north west] at (rel axis cs: 0.73,0.97) {\shortstack[l]{
\ref{p1_t} $E_{h}^{\superSCI}$ \\
\ref{p2_t} $E_{h,\phi}^{\superSCI}$\\
\ref{p3_t} $E_{h,\Delta}^{\superSCI}$}};

% Second "Legend" node
\node [draw,fill=white,anchor=north west] at (rel axis cs: 0.34,0.97) {\shortstack[l]{
\ref{p1_t} standard fiber \\
\ref{p4_t} lossless fiber}};

\end{axis}
\end{tikzpicture}%


==> figures/ExNsp_td_sc_multspan_lossy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=3,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[]{data/ExNsp_td_sc_multspan_lossy-1.tsv};
\addlegendentry{total}

\addplot [color=mycolor2]
  table[]{data/ExNsp_td_sc_multspan_lossy-2.tsv};
\addlegendentry{mult}

\addplot [color=mycolor3]
  table[]{data/ExNsp_td_sc_multspan_lossy-3.tsv};
\addlegendentry{add}

\end{axis}
\end{tikzpicture}%

==> figures/end_to_end_pert_model/end_to_end_pert_model_v02.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{end_to_end_pert_model_v02.ps}%
\end{picture}%
%
%  Created by WinFIG version 7.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9809,3109)(8373,-2512)
%  METADATA <id>435</id> 
\put(18167,-531){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{C}^2$}%
}}}}
%  METADATA <id>440</id> 
\put(12083,-747){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_{\probe}(\ve{\omega}) = H_{\probe}(\omega_1, \omega_2, \omega_3)$}%
}}}}
%  METADATA <id>455</id> 
\put(17096,-476){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k T$}%
}}}}
%  METADATA <id>479</id> 
\put(11926,-2241){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_{\probe}(\ee^{\jj \ve{\omega} T}) = \text{\scshape Alias} \{\, H_{\probe} (\ve{\omega}) \, \}$}%
}}}}
%  METADATA <id>497</id> 
\put(15178,-1533){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\mathrm{j}\frac{8}{9} \frac{L_\mathrm{eff}}{L_{\mathrm{NL},\probe}}$}%
}}}}
%  METADATA <id>514</id> 
\put(17096,-476){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k T$}%
}}}}
%  METADATA <id>10</id> 
\put(12071,-271){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{T^4}{P_{\probe} E_{\mathrm{T},\probe}} H_{\mathrm{T},\probe}(\omega_1) H_{\mathrm{T},\probe}^*(\omega_2) H_{\mathrm{T},\probe}(\omega_3) H_{\mathrm{T},\probe}^*(\omega) H_{\mathrm{NL}}(\omega_2\! -\! \omega_1, \omega_2\! -\! \omega_3)$}%
}}}}
%  METADATA <id>12</id> 
\put(9458,406){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve{A}(\ee^{\jj \omega_1 T}) \ve{A}^\H (\ee^{\jj \omega_2 T}) \ve{A}(\ee^{\jj \omega_3 T})$}%
}}}}
%  METADATA <id>256</id> 
\put(8431,-514){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{C}^2$}%
}}}}
%  METADATA <id>361</id> 
\put(16592,414){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\mathrm{j}\frac{8}{9} \frac{L_\mathrm{eff}}{L_{\mathrm{NL},\probe}}$}%
}}}}
%  METADATA <id>431</id> 
\put(18143,-60){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta\ve{A}^{\rm \scriptscriptstyle SCI}(\ee^{\jj \omega T})$}%
}}}}
%  METADATA <id>481</id> 
\put(14081,-2227){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\int_{\TT^2} \mathrm{d}\omega_1 \mathrm{d}\omega_2$}%
}}}}
%  METADATA <id>415</id> 
\put(15741,-263){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\int_{\mathbb{R}^2} \mathrm{d}\omega_1 \mathrm{d}\omega_2$}%
}}}}
\end{picture}%


==> figures/nonlinear_transfer_fun_2D/nonlinear_transfer_fun_2D_11.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}}%
\psfrag{AAL}[cc][cc]{\matlabtextA $\upsilon_1 / (2\pi \Rs)$}%
\psfrag{AAM}[cc][cc]{\matlabtextA $\upsilon_2 / (2\pi \Rs)$}%
\psfrag{AAN}[cc][cc]{\matlabtextA $10 \log_{10} |H_{\rm NL}(\upsilon_1,\upsilon_2)|^2 \rightarrow$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}}%
\psfrag{AAA}[cc][cc]{\matlabtextB $\matlabfragNegXTick 1$}%
\psfrag{AAB}[cc][cc]{\matlabtextB $0$}%
\psfrag{AAC}[cc][cc]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{AAD}[cc][cc]{\matlabtextB $-1$}%
\psfrag{AAE}[cc][cc]{\matlabtextB $-0.5$}%
\psfrag{AAF}[cc][cc]{\matlabtextB $0$}%
\psfrag{AAG}[cc][cc]{\matlabtextB $0.5$}%
\psfrag{AAH}[cc][cc]{\matlabtextB $1$}%
%
%% </ytick>
%
%% <ztick>
%
\psfrag{AAI}[cc][cc]{\matlabtextB $-40$}%
\psfrag{AAJ}[cc][cc]{\matlabtextB $-20$}%
\psfrag{AAK}[cc][cc]{\matlabtextB $0$}%
%
%% </ztick>


==> figures/nonlinear_transfer_fun_Rs/nonlinear_transfer_fun_rs_01.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{6}\selectfont\strut}%
\psfrag{010}[bl][bl]{\matlabtextA $128~\GBd$}%
\psfrag{011}[bl][bl]{\matlabtextA $64~\GBd$}%
\psfrag{012}[bl][bl]{\matlabtextA $32~\GBd$}%
\psfrag{013}[bl][bl]{\matlabtextA $16~\GBd$}%
\psfrag{014}[bl][bl]{\matlabtextA $8~\GBd$}%
\psfrag{015}[bl][bl]{\matlabtextA $4~\GBd$}%
%
\providecommand\matlabtextB{\color[rgb]{0.200,0.200,0.200}\fontsize{10}{10}\selectfont\strut}%
\psfrag{016}[tc][tc]{\matlabtextB $\dOm / (2\pi \Rs)^2 \longrightarrow$}%
\psfrag{017}[bc][bc]{\matlabtextB $10 \log_{10} |H_\NL(\dOm)|^2 \longrightarrow$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextC $\matlabfragNegXTick 0.5$}%
\psfrag{002}[ct][ct]{\matlabtextC $0$}%
\psfrag{003}[ct][ct]{\matlabtextC $0.5$}%
\psfrag{004}[ct][ct]{\matlabtextC $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{005}[rc][rc]{\matlabtextC $-40$}%
\psfrag{006}[rc][rc]{\matlabtextC $-30$}%
\psfrag{007}[rc][rc]{\matlabtextC $-20$}%
\psfrag{008}[rc][rc]{\matlabtextC $-10$}%
\psfrag{009}[rc][rc]{\matlabtextC $0$}%
%
%% </ytick>


==> figures/nonlinear_transfer_fun_alias/nonlinear_transfer_aliased_kern.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
% \psfrag{AAI}[bl][bl]{\matlabtextA LEGENDLEGEN}%
%
\providecommand\matlabtextB{\color[rgb]{0.200,0.200,0.200}\fontsize{10}{10}\selectfont\strut}%
\psfrag{AAJ}[tc][tc]{\matlabtextB $\omega_2 \,/\, (2\pi \Rs) \longrightarrow$}%
\psfrag{AAK}[bc][bc]{\matlabtextB $\omega_1 \,/\, (2\pi \Rs) \longrightarrow$}%
\psfrag{AAX}[cc][cc]{\footnotesize \color{myred}$\TT^2$}%
%
%% </text>
%
%% <xtick>
%
% \def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAA}[ct][ct]{\matlabtextC $-1.5$}%
\psfrag{AAB}[ct][ct]{\matlabtextC $-0.5$}%
\psfrag{AAC}[ct][ct]{\matlabtextC $0.5$}%
\psfrag{AAD}[ct][ct]{\matlabtextC $1.5$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{AAE}[rc][rc]{\matlabtextC $-1.5$}%
\psfrag{AAF}[rc][rc]{\matlabtextC $-0.5$}%
\psfrag{AAG}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{AAH}[rc][rc]{\matlabtextC $1.5$}%

\providecommand\matlabtextD{\color[rgb]{0.200,0.200,0.200}\fontsize{6}{6}\selectfont\strut}%
\psfrag{BBA}[rc][rc]{\matlabtextD $0\,\dB$}%
\psfrag{BBB}[rc][rc]{\matlabtextD $-10\,\dB$}%
\psfrag{BBC}[rc][rc]{\matlabtextD $-20\,\dB$}%
\psfrag{BBD}[rc][rc]{\matlabtextD $-30\,\dB$}%
\psfrag{BBE}[rc][rc]{\matlabtextD $-40\,\dB$}%
\psfrag{BBF}[rc][rc]{\matlabtextD $-50\,\dB$}%
\psfrag{BBG}[rc][rc]{\matlabtextD $-60\,\dB$}%
\psfrag{BBH}[rc][rc]{\matlabtextD $-70\,\dB$}%
\psfrag{BBI}[rc][rc]{\matlabtextD $-80\,\dB$}%
%
%% </ytick>


==> figures/results_reg-pert_fd_rs_vs_p/rs_vs_p_lossy_02.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAN}[bl][bl]{\matlabtextA $~10\log_{10}(\sigma_{\rm e}^2)$ [dB]}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAO}[cc][cc]{\matlabtextB 5}%
\psfrag{AAP}[cc][cc]{\matlabtextB 10}%
\psfrag{AAQ}[cc][cc]{\matlabtextB 15}%
\psfrag{AAR}[cc][cc]{\matlabtextB $\ve{-20}$}%
\psfrag{AAS}[cc][cc]{\matlabtextB $\ve{-25}$}%
\psfrag{AAT}[cc][cc]{\matlabtextB $\ve{-30}$}%
\psfrag{AAU}[cc][cc]{\matlabtextB $\ve{-35}$}%
\psfrag{AAV}[cc][cc]{\matlabtextB $\ve{-40}$}%
\psfrag{AAW}[cc][cc]{\matlabtextB $\ve{-45}$}%
\psfrag{AAX}[cc][cc]{\matlabtextB $\ve{-50}$}%
\psfrag{AAY}[cc][cc]{\matlabtextB $\ve{-55}$}%
%
\providecommand\matlabtextC{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAZ}[tc][tc]{\matlabtextC $10\log_{10}(\Pow_\probe/\mwatt)$ [dBm] $\longrightarrow$}%
\psfrag{ABA}[bc][bc]{\matlabtextC $\Rs$ [GBd] $\longrightarrow$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAA}[ct][ct]{\matlabtextD $0$}%
\psfrag{AAB}[ct][ct]{\matlabtextD $2$}%
\psfrag{AAC}[ct][ct]{\matlabtextD $4$}%
\psfrag{AAD}[ct][ct]{\matlabtextD $6$}%
\psfrag{AAE}[ct][ct]{\matlabtextD $8$}%
\psfrag{AAF}[ct][ct]{\matlabtextD $10$}%
\psfrag{AAG}[ct][ct]{\matlabtextD $12$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{AAH}[rc][rc]{\matlabtextD $1$}%
\psfrag{AAI}[rc][rc]{\matlabtextD $20$}%
\psfrag{AAJ}[rc][rc]{\matlabtextD $40$}%
\psfrag{AAK}[rc][rc]{\matlabtextD $60$}%
\psfrag{AAL}[rc][rc]{\matlabtextD $80$}%
\psfrag{AAM}[rc][rc]{\matlabtextD $100$}%
%
%% </ytick>


==> figures/results_reg-pert_td_rs_vs_p/rs_vs_p_lossy_02.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAN}[bl][bl]{\matlabtextA $~10\log_{10}(\sigma_{\rm e}^2)$ [dB]}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAO}[cc][cc]{\matlabtextB 5}%
\psfrag{AAP}[cc][cc]{\matlabtextB 10}%
\psfrag{AAQ}[cc][cc]{\matlabtextB 15}%
\psfrag{AAR}[cc][cc]{\matlabtextB $\ve{-20}$}%
\psfrag{AAS}[cc][cc]{\matlabtextB $\ve{-25}$}%
\psfrag{AAT}[cc][cc]{\matlabtextB $\ve{-30}$}%
\psfrag{AAU}[cc][cc]{\matlabtextB $\ve{-35}$}%
\psfrag{AAV}[cc][cc]{\matlabtextB $\ve{-40}$}%
\psfrag{AAW}[cc][cc]{\matlabtextB $\ve{-45}$}%
\psfrag{AAX}[cc][cc]{\matlabtextB $\ve{-50}$}%
\psfrag{AAY}[cc][cc]{\matlabtextB $\ve{-55}$}%
%
\providecommand\matlabtextC{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAZ}[tc][tc]{\matlabtextC $10 \log_{10}(\Pow_\probe/\mwatt)$ [dBm] $\longrightarrow$}%
\psfrag{ABA}[bc][bc]{\matlabtextC $\Rs$ [GBd] $\longrightarrow$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAA}[ct][ct]{\matlabtextD $0$}%
\psfrag{AAB}[ct][ct]{\matlabtextD $2$}%
\psfrag{AAC}[ct][ct]{\matlabtextD $4$}%
\psfrag{AAD}[ct][ct]{\matlabtextD $6$}%
\psfrag{AAE}[ct][ct]{\matlabtextD $8$}%
\psfrag{AAF}[ct][ct]{\matlabtextD $10$}%
\psfrag{AAG}[ct][ct]{\matlabtextD $12$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{AAH}[rc][rc]{\matlabtextD $1$}%
\psfrag{AAI}[rc][rc]{\matlabtextD $20$}%
\psfrag{AAJ}[rc][rc]{\matlabtextD $40$}%
\psfrag{AAK}[rc][rc]{\matlabtextD $60$}%
\psfrag{AAL}[rc][rc]{\matlabtextD $80$}%
\psfrag{AAM}[rc][rc]{\matlabtextD $100$}%
%
%% </ytick>


==> figures/results_reglog-pert_fd_rs_vs_p/rs_vs_p.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAN}[bl][bl]{\matlabtextA $~10\log_{10}(\sigma_{\rm e}^2)$ [dB]}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAO}[cc][cc]{\matlabtextB $\ve{-15}$}%
\psfrag{AAP}[cc][cc]{\matlabtextB $\ve{-20}$}%
\psfrag{AAQ}[cc][cc]{\matlabtextB $\ve{-25}$}%
\psfrag{AAR}[cc][cc]{\matlabtextB $\ve{-30}$}%
\psfrag{AAS}[cc][cc]{\matlabtextB $\ve{-35}$}%
\psfrag{AAT}[cc][cc]{\matlabtextB $\ve{-40}$}%
\psfrag{AAU}[cc][cc]{\matlabtextB $\ve{-45}$}%
\psfrag{AAV}[cc][cc]{\matlabtextB $\ve{-50}$}%
%
\providecommand\matlabtextC{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAW}[tc][tc]{\matlabtextC $10\log_{10}(\Pow_\probe/\mwatt)$ [dBm] $\longrightarrow$}%
\psfrag{AAX}[bc][bc]{\matlabtextC $\Rs$ [GBd] $\longrightarrow$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAA}[ct][ct]{\matlabtextD $0$}%
\psfrag{AAB}[ct][ct]{\matlabtextD $2$}%
\psfrag{AAC}[ct][ct]{\matlabtextD $4$}%
\psfrag{AAD}[ct][ct]{\matlabtextD $6$}%
\psfrag{AAE}[ct][ct]{\matlabtextD $8$}%
\psfrag{AAF}[ct][ct]{\matlabtextD $10$}%
\psfrag{AAG}[ct][ct]{\matlabtextD $12$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{AAH}[rc][rc]{\matlabtextD $1$}%
\psfrag{AAI}[rc][rc]{\matlabtextD $20$}%
\psfrag{AAJ}[rc][rc]{\matlabtextD $40$}%
\psfrag{AAK}[rc][rc]{\matlabtextD $60$}%
\psfrag{AAL}[rc][rc]{\matlabtextD $80$}%
\psfrag{AAM}[rc][rc]{\matlabtextD $100$}%
%
%% </ytick>


==> figures/results_reglog-pert_fd_rs_vs_p_2chan/chsp_vs_p1.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAO}[bl][bl]{\matlabtextA $~10\log_{10}(\sigma_{\rm e}^2)$ [dB]}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAP}[cc][cc]{\matlabtextB $\ve{-25}$}%
\psfrag{AAQ}[cc][cc]{\matlabtextB $\ve{-30}$}%
\psfrag{AAR}[cc][cc]{\matlabtextB $\ve{-35}$}%
\psfrag{AAS}[cc][cc]{\matlabtextB $\ve{-40}$}%
\psfrag{AAT}[cc][cc]{\matlabtextB $\ve{-45}$}%
\psfrag{AAU}[cc][cc]{\matlabtextB $\ve{-50}$}%
%
\providecommand\matlabtextC{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAV}[tc][tc]{\matlabtextC $10 \log_{10}(\Pow_1/\mwatt)$ [dBm] $\longrightarrow$}%
\psfrag{AAW}[bc][bc]{\matlabtextC $\Delta \omega_1 / (2\pi)$ [GHz] $\longrightarrow$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAA}[ct][ct]{\matlabtextD $0$}%
\psfrag{AAB}[ct][ct]{\matlabtextD $2$}%
\psfrag{AAC}[ct][ct]{\matlabtextD $4$}%
\psfrag{AAD}[ct][ct]{\matlabtextD $6$}%
\psfrag{AAE}[ct][ct]{\matlabtextD $8$}%
\psfrag{AAF}[ct][ct]{\matlabtextD $10$}%
\psfrag{AAG}[ct][ct]{\matlabtextD $12$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{AAH}[rc][rc]{\matlabtextD $80$}%
\psfrag{AAI}[rc][rc]{\matlabtextD $100$}%
\psfrag{AAJ}[rc][rc]{\matlabtextD $120$}%
\psfrag{AAK}[rc][rc]{\matlabtextD $140$}%
\psfrag{AAL}[rc][rc]{\matlabtextD $160$}%
\psfrag{AAM}[rc][rc]{\matlabtextD $180$}%
\psfrag{AAN}[rc][rc]{\matlabtextD $200$}%
%
%% </ytick>


==> figures/results_reglog-pert_td_rho_vs_Nsp_lossy/rho_vs_nsp.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAQ}[bl][bl]{\matlabtextA $~10\log_{10}(\sigma_{\rm e}^2)$ [dB]}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAR}[cc][cc]{\matlabtextB $\ve{-35}$}%
\psfrag{AAS}[cc][cc]{\matlabtextB $\ve{-40}$}%
\psfrag{AAT}[cc][cc]{\matlabtextB $\ve{-45}$}%
\psfrag{AAU}[cc][cc]{\matlabtextB $\ve{-50}$}%
%
\providecommand\matlabtextC{\color[rgb]{0.200,0.200,0.200}\fontsize{10}{10}\selectfont\strut}%
\psfrag{AAV}[tc][tc]{\matlabtextC $\Nsp\longrightarrow$}%
\psfrag{AAW}[bc][bc]{\matlabtextC $\rho\longrightarrow$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAA}[ct][ct]{\matlabtextD $1$}%
\psfrag{AAB}[ct][ct]{\matlabtextD $2$}%
\psfrag{AAC}[ct][ct]{\matlabtextD $3$}%
\psfrag{AAD}[ct][ct]{\matlabtextD $4$}%
\psfrag{AAE}[ct][ct]{\matlabtextD $5$}%
\psfrag{AAF}[ct][ct]{\matlabtextD $6$}%
\psfrag{AAG}[ct][ct]{\matlabtextD $7$}%
\psfrag{AAH}[ct][ct]{\matlabtextD $8$}%
\psfrag{AAI}[ct][ct]{\matlabtextD $9$}%
\psfrag{AAJ}[ct][ct]{\matlabtextD $10$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{AAK}[rc][rc]{\matlabtextD $0$}%
\psfrag{AAL}[rc][rc]{\matlabtextD $0.2$}%
\psfrag{AAM}[rc][rc]{\matlabtextD $0.4$}%
\psfrag{AAN}[rc][rc]{\matlabtextD $0.6$}%
\psfrag{AAO}[rc][rc]{\matlabtextD $0.8$}%
\psfrag{AAP}[rc][rc]{\matlabtextD $1$}%
%
%% </ytick>


==> figures/results_reglog-pert_td_rs_vs_p/rs_vs_p_lossy_02.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAN}[bl][bl]{\matlabtextA $~10\log_{10}(\sigma_{\rm e}^2)$ [dB]}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAO}[cc][cc]{\matlabtextB $\ve{-20}$}%
\psfrag{AAP}[cc][cc]{\matlabtextB $\ve{-25}$}%
\psfrag{AAQ}[cc][cc]{\matlabtextB $\ve{-30}$}%
\psfrag{AAR}[cc][cc]{\matlabtextB $\ve{-35}$}%
\psfrag{AAS}[cc][cc]{\matlabtextB $\ve{-40}$}%
\psfrag{AAT}[cc][cc]{\matlabtextB $\ve{-45}$}%
\psfrag{AAU}[cc][cc]{\matlabtextB $\ve{-50}$}%
\psfrag{AAV}[cc][cc]{\matlabtextB $\ve{-55}$}%
%
\providecommand\matlabtextC{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAW}[tc][tc]{\matlabtextC $10 \log_{10}(\Pow_\probe/\mwatt)$ [dBm] $\longrightarrow$}%
\psfrag{AAX}[bc][bc]{\matlabtextC $\Rs$ [GBd] $\longrightarrow$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAA}[ct][ct]{\matlabtextD $0$}%
\psfrag{AAB}[ct][ct]{\matlabtextD $2$}%
\psfrag{AAC}[ct][ct]{\matlabtextD $4$}%
\psfrag{AAD}[ct][ct]{\matlabtextD $6$}%
\psfrag{AAE}[ct][ct]{\matlabtextD $8$}%
\psfrag{AAF}[ct][ct]{\matlabtextD $10$}%
\psfrag{AAG}[ct][ct]{\matlabtextD $12$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{AAH}[rc][rc]{\matlabtextD $1$}%
\psfrag{AAI}[rc][rc]{\matlabtextD $20$}%
\psfrag{AAJ}[rc][rc]{\matlabtextD $40$}%
\psfrag{AAK}[rc][rc]{\matlabtextD $60$}%
\psfrag{AAL}[rc][rc]{\matlabtextD $80$}%
\psfrag{AAM}[rc][rc]{\matlabtextD $100$}%
%
%% </ytick>


==> figures/results_reglog-pert_td_rs_vs_p_2chan/chsp_vs_p1.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAO}[bl][bl]{\matlabtextA $~10\log_{10}(\sigma_{\rm e}^2)$ [dB]}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAP}[cc][cc]{\matlabtextB $\ve{-30}$}%
\psfrag{AAQ}[cc][cc]{\matlabtextB $\ve{-35}$}%
\psfrag{AAR}[cc][cc]{\matlabtextB $\ve{-40}$}%
\psfrag{AAS}[cc][cc]{\matlabtextB $\ve{-45}$}%
\psfrag{AAT}[cc][cc]{\matlabtextB $\ve{-50}$}%
%
\providecommand\matlabtextC{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAU}[tc][tc]{\matlabtextC $10 \log_{10}(\Pow_1/\mwatt)$ [dBm] $\longrightarrow$}%
\psfrag{AAV}[bc][bc]{\matlabtextC $\Delta \omega_1 / (2\pi)$ [GHz] $\longrightarrow$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAA}[ct][ct]{\matlabtextD $0$}%
\psfrag{AAB}[ct][ct]{\matlabtextD $2$}%
\psfrag{AAC}[ct][ct]{\matlabtextD $4$}%
\psfrag{AAD}[ct][ct]{\matlabtextD $6$}%
\psfrag{AAE}[ct][ct]{\matlabtextD $8$}%
\psfrag{AAF}[ct][ct]{\matlabtextD $10$}%
\psfrag{AAG}[ct][ct]{\matlabtextD $12$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{AAH}[rc][rc]{\matlabtextD $80$}%
\psfrag{AAI}[rc][rc]{\matlabtextD $100$}%
\psfrag{AAJ}[rc][rc]{\matlabtextD $120$}%
\psfrag{AAK}[rc][rc]{\matlabtextD $140$}%
\psfrag{AAL}[rc][rc]{\matlabtextD $160$}%
\psfrag{AAM}[rc][rc]{\matlabtextD $180$}%
\psfrag{AAN}[rc][rc]{\matlabtextD $200$}%
%
%% </ytick>


==> figures/results_reglog-pert_td_rs_vs_p_lossy/rs_vs_p.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAN}[bl][bl]{\matlabtextA $~10\log_{10}(\sigma_{\rm e}^2)$ [dB]}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAO}[cc][cc]{\matlabtextB $\ve{-20}$}%
\psfrag{AAP}[cc][cc]{\matlabtextB $\ve{-25}$}%
\psfrag{AAQ}[cc][cc]{\matlabtextB $\ve{-30}$}%
\psfrag{AAR}[cc][cc]{\matlabtextB $\ve{-35}$}%
\psfrag{AAS}[cc][cc]{\matlabtextB $\ve{-40}$}%
\psfrag{AAT}[cc][cc]{\matlabtextB $\ve{-45}$}%
\psfrag{AAU}[cc][cc]{\matlabtextB $\ve{-50}$}%
\psfrag{AAV}[cc][cc]{\matlabtextB $\ve{-55}$}%
%
\providecommand\matlabtextC{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAW}[tc][tc]{\matlabtextC $10\log_{10}(\Pow_\probe/\mwatt)$ [dBm] $\longrightarrow$}%
\psfrag{AAX}[bc][bc]{\matlabtextC $\Rs$ [GBd] $\longrightarrow$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.200,0.200,0.200}\fontsize{8}{8}\selectfont\strut}%
\psfrag{AAA}[ct][ct]{\matlabtextD $0$}%
\psfrag{AAB}[ct][ct]{\matlabtextD $2$}%
\psfrag{AAC}[ct][ct]{\matlabtextD $4$}%
\psfrag{AAD}[ct][ct]{\matlabtextD $6$}%
\psfrag{AAE}[ct][ct]{\matlabtextD $8$}%
\psfrag{AAF}[ct][ct]{\matlabtextD $10$}%
\psfrag{AAG}[ct][ct]{\matlabtextD $12$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{AAH}[rc][rc]{\matlabtextD $1$}%
\psfrag{AAI}[rc][rc]{\matlabtextD $20$}%
\psfrag{AAJ}[rc][rc]{\matlabtextD $40$}%
\psfrag{AAK}[rc][rc]{\matlabtextD $60$}%
\psfrag{AAL}[rc][rc]{\matlabtextD $80$}%
\psfrag{AAM}[rc][rc]{\matlabtextD $100$}%
%
%% </ytick>


==> figures/var_assignment/freqAssignment_1.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{001}[tc][tc]{\matlabtextA $\upsilon_2$}%
\psfrag{002}[tc][tc]{\matlabtextA $\omega_3$}%
\psfrag{003}[tc][tc]{\matlabtextA $\upsilon_2$}%
\psfrag{004}[tc][tc]{\matlabtextA $\omega_2$}%
\psfrag{005}[tc][tc]{\matlabtextA $\upsilon_1$}%
\psfrag{006}[tc][tc]{\matlabtextA $\omega_1$}%
\psfrag{007}[tc][tc]{\matlabtextA $\omega$}%
\psfrag{008}[bl][bl]{\matlabtextA $U(z,\omega)$}%
\psfrag{009}[bl][bl]{\matlabtextA $\omega$}%
%
\providecommand\matlabtextB{\color[rgb]{1.000,1.000,1.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[bl][bl]{\matlabtextB $x$}%
%
%% </text>


==> figures/var_assignment/timeAssignment_1.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[tc][tc]{\matlabtextA $\tau_2$}%
\psfrag{001}[tl][tl]{\matlabtextA $t_3$}%
\psfrag{002}[tc][tc]{\matlabtextA $\tau_2$}%
\psfrag{003}[tl][tl]{\matlabtextA $t_2$}%
\psfrag{004}[tc][tc]{\matlabtextA $\tau_1$}%
\psfrag{005}[tl][tl]{\matlabtextA $t_1$}%
\psfrag{006}[tl][tl]{\matlabtextA $t$}%
\psfrag{007}[bl][bl]{\matlabtextA $u(z,t)$}%
\psfrag{008}[bl][bl]{\matlabtextA $t$}%
%
%% </text>

